Information-theoretic causality and applications to turbulence: energy cascade and inner/outer layer interactions

We introduce an information-theoretic method for quantifying causality in chaotic systems. The approach, referred to as IT-causality, quantifies causality by measuring the information gained about future events conditioned on the knowledge of past events. The causal interactions are classified into redundant, unique, and synergistic contributions depending on their nature. The formulation is non-intrusive, invariance under invertible transformations of the variables, and provides the missing causality due to unobserved variables. The method only requires pairs of past-future events of the quantities of interest, making it convenient for both computational simulations and experimental investigations. IT-causality is validated in four scenarios representing basic causal interactions among variables: mediator, confounder, redundant collider, and synergistic collider. The approach is leveraged to address two questions relevant to turbulence research: i) the scale locality of the energy cascade in isotropic turbulence, and ii) the interactions between inner and outer layer flow motions in wall-bounded turbulence. In the former case, we demonstrate that causality in the energy cascade flows sequentially from larger to smaller scales without requiring intermediate scales. Conversely, the flow of information from small to large scales is shown to be redundant. In the second problem, we observe a unidirectional causality flow, with causality predominantly originating from the outer layer and propagating towards the inner layer, but not vice versa. The decomposition of IT-causality into intensities also reveals that the causality is primarily associated with high-velocity streaks.

==> figures/ITbasic_HXY.tex <==
\begin{tikzpicture}[scale=1.5,thick]
    \pgfmathsetmacro{\dis}{.6}
    \begin{footnotesize}

        \colorlet{c1}{myc4}
        
        \fill[c1!20!white] (-\dis,0) circle (1);
        \fill[c1!20!white] (\dis,0) circle (1);
        
        \draw[dashed,c1,thin] (-\dis,0) circle (1);
        \draw[dashed,c1,thin] (\dis,0) circle (1);

        \pgfmathsetmacro{\Angle}{acos(\dis)};
        \pgfmathsetmacro{\inters}{sqrt(1 - \dis^2)};

        \draw[c1] (0,\inters) arc (\Angle:360-\Angle:1) --
                     (0,-\inters) arc (-180+\Angle:180-\Angle:1);

        % Add text
        %\node[anchor=east,c1] at (-\dis,0) {$H(X|Y)$};
        %\node[anchor=west,c2] at (+\dis,0) {$H(X|Y)$};

        %\node[anchor=center,c1,anchor=south] at (0,1) {$H(\bq,\bq')$};
        \node[anchor=center,anchor=south] at (0,1) {$H(\bq,\bq')$};
        
    \end{footnotesize}
\end{tikzpicture}


==> figures/ITbasic_MI.tex <==
\begin{tikzpicture}[scale=1.4,>={Latex[length=.2cm]}]
    \colorlet{c1}{myc1}
    \colorlet{c2}{myc2}

    %\colorlet{MI}{c1!50!c2}
    \colorlet{MI}{myc3}
    \pgfmathsetmacro{\dis}{.6}
    \begin{footnotesize}
        \draw[c1!80!black,fill=c1!40] (-\dis,0) circle (1);
        \draw[c2!80!black,fill=c2!40] (\dis,0) circle (1);
        
        \begin{scope}
            \clip (-\dis,0) circle (1);
            \draw[draw=MI,fill=MI!40] (\dis,0) circle (1);
        \end{scope}
        \begin{scope}
            \clip (\dis,0) circle (1);
            \draw[MI!80!black] (-\dis,0) circle (1);
        \end{scope}

        % Add text
        \node[anchor=east] at (-\dis,0) {$H(\bQ |\bQ')$};
        \node[anchor=west] at (+\dis,0) {$H(\bQ'|\bQ)$};

        \node[anchor=center] at (0,0) {$I(\bQ;\bQ')$};

        \draw[<-] (+\dis,0) ++ (30:1)  --+ (30:.6)  node[fill=white,pos=1] {$H(\bQ')$};
        \draw[<-] (-\dis,0) ++ (150:1) --+ (150:.6) node[fill=white,pos=1] {$H(\bQ)$};

    \end{footnotesize}
\end{tikzpicture}


==> figures/causal_interactions.tex <==
\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]}]
    
    \colorlet{cA}{myc2!30!white}
    \colorlet{cB}{myc1!30!white}
    \colorlet{cC}{myc3!30!white}

    \node [cir,fill=cB] (B) at (0,0)   {$B$}; 
    \node [cir,fill=cA] (A) at (-1,-1) {$A$}; 
    \node [cir,fill=cC] (C) at (+1,-1) {$C$}; 

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (A) edge[bend left] node [right] {} (B)
    (B) edge[bend right] node [left] {} (C);

    \node[anchor=north] at (0,-1.5) {(a) Mediator};

    \begin{scope}[xshift=.3\tw]
    \node [cir,fill=cB] (B) at (0,0)   {$B$}; 
    \node [cir,fill=cA] (A) at (-1,-1) {$A$}; 
    \node [cir,fill=cC] (C) at (+1,-1) {$C$}; 

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (B) edge[bend left] node [right] {} (A)
    (B) edge[bend right] node [right] {} (C);

    \node[anchor=north] at (0,-1.5) {(b) Confounder};
    \end{scope}

    \begin{scope}[xshift=.6\tw]
    \node [cir,fill=cB] (B) at (0,0)   {$B$}; 
    \node [cir,fill=cA] (A) at (-1,-1) {$A$}; 
    \node [cir,fill=cC] (C) at (+1,-1) {$C$}; 

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (A) edge[bend left] node [right] {} (B)
    (C) edge[bend right] node [right] {} (B);

    \node[anchor=north] at (0,-1.5) {(c) Collider};
    \end{scope}

\end{tikzpicture}


==> figures/collider.tex <==
\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    \colorlet{cA}{myc2!30!white}
    \colorlet{cB}{myc1!30!white}
    \colorlet{cC}{myc3!30!white}

    \node [cir,fill=cB] (q1) at (.73,0)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1) {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (-1,+1) {$Q_3$}; 
    
    \node [anchor=east] at (q1.west) {\scriptsize synergistic collider}; 

    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (q3) edge[bend left] node [left] {} (q1)
    (q2) edge[bend right] node  [left] {} (q1);

    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q3) edge[loop above] node {} (q3);

\end{tikzpicture}


==> figures/confounder.tex <==
\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    \colorlet{cA}{myc2!30!white}
    \colorlet{cB}{myc1!30!white}
    \colorlet{cC}{myc3!30!white}

    \node [cir,fill=cB] (q1) at (.73,0) {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1) {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (-1,+1) {$Q_3$}; 

    \node [anchor=west] at (q3.north) {\quad \scriptsize confounder};

    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q3) edge[bend left] node [right] {} (q1)
        (q3) edge[bend right] node [left] {} (q2);
    \path[thick,<-] (q1) edge[loop right] node {} (q1);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    \path[thick,<-] (q3) edge[loop above] node {} (q3);

\end{tikzpicture}


==> figures/duplicated.tex <==
\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]}]
    
    \colorlet{cA}{myc2!30!white}
    \colorlet{cB}{myc1!30!white}
    \colorlet{cC}{myc3!30!white}

    \node [cir,fill=cB] (q1) at (1,0)   {$q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1) {$q_2$}; 
    \node [cir,fill=cC] (q3) at (-1,+1) {$q_3$}; 

    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.,-1) node[anchor=east] {$W_2$} -- (q2);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q3) edge[bend right] node [left] {} (q2);
    \path[thick,<-] (q3) edge[loop above] node {} (q3);
    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    
    \draw[thick,double,double distance = .1em, ->] (q2) -- (q1) node 
        [pos=.4,above,sloped] {\scriptsize copy};
\end{tikzpicture}


==> figures/mediator.tex <==
\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    \colorlet{cA}{myc2!30!white}
    \colorlet{cB}{myc1!30!white}
    \colorlet{cC}{myc3!30!white}

    \node [cir,fill=cB] (q1) at (.73,0)   {$Q_1$}; 
    \node [cir,fill=cA] (q2) at (-1,-1) {$Q_2$}; 
    \node [cir,fill=cC] (q3) at (-1,+1) {$Q_3$}; 
    
    \node [anchor=north] at (q2.south) {\scriptsize mediator};

    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-2.3,-1) node[anchor=east] {$W_2$} -- (q2);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
        (q3) edge[bend right] node [left] {} (q2)
        (q2) edge[bend right] node [left] {} (q1);
    \path[thick,<-] (q3) edge[loop above] node {} (q3);
    
\end{tikzpicture}


==> figures/mi_2vars.tex <==
\begin{tikzpicture}[scale=1.,thin,>={Latex[length=.1cm]}]
    \colorlet{c2}{myc2}
    \colorlet{c1}{myc3}

    \colorlet{MI}{myc1}
    \pgfmathsetmacro{\dis}{.6}
    \begin{scriptsize}

        \draw[->] (-\dis,0) ++ (130:1)  --+ (130:1.)  node[anchor=south,pos=1] {$I(Q^+_j;Q_1,Q_2)$};

        \draw[fill=c1!45] (0,0) ellipse (2.2 and 1.4);

        \draw[fill=c2!45] (-\dis,0) circle (1);
        \draw[fill=c2!45] (\dis,0) circle (1);
        
        \begin{scope}
            \clip (-\dis,0) circle (1);
            \draw[fill=MI!45] (\dis,0) circle (1);
        \end{scope}
        \begin{scope}
            \clip (\dis,0) circle (1);
            \draw (-\dis,0) circle (1);
        \end{scope}

        % Add text
        \node[anchor=east] at (-\dis,0) {$\Delta I_{1\to j}^U$};
        \node[anchor=west] at (+\dis,0) {$\Delta I_{2\to j}^U$};
        \node              at (    0,0) {$\Delta I_{12\to j}^R$};
        \node              at ( 0, 1.2) {$\Delta I_{12\to j}^S$};

        %\node[anchor=center,MI] at (0,0) {$I(\bq;\bq')$};

        \draw[->] (+\dis,0) ++ (-40:1)  --+ (-40:1.)  node[anchor=north,pos=1] {$I(Q^+_j;Q_2)$};
        \draw[->] (-\dis,0) ++ (220:1)  --+ (220:1.)  node[anchor=north,pos=1] {$I(Q^+_j;Q_1)$};


    \end{scriptsize}
\end{tikzpicture}


==> figures/mi_3vars.tex <==
%\colorlet{c1}{magenta}
%\colorlet{c2}{cyan}
%\colorlet{c3}{yellow}

\colorlet{c1}{myc1}
\colorlet{c2}{myc2}
\colorlet{c3}{myc3}

\colorlet{c1s}{c1!50}
\colorlet{c2s}{c2!50}
\colorlet{c3s}{c3!50}

\begin{tikzpicture}[scale=1.25,thin,>={Latex[length=.1cm]}
]
    
    \begin{scriptsize}
    \pgfmathsetmacro{\rdi}{1}
    \pgfmathsetmacro{\rdiO}{.9*\rdi}
    \pgfmathsetmacro{\dis}{.7}

    \coordinate (O3) at (90:\dis);
    \coordinate (O2) at (-30:\dis);
    \coordinate (O1) at (-150:\dis);
    % On top of the background draw three spotlights of the primary colors
    % red, green and blue (they are primary in an additive colorspace where
    % light are mixed)
   
    \draw[thin,->] (0,0) --++ (140:2.8) node[anchor=south]{$I(q_j^+;q_1,q_2,q_1)$};

    \draw[fill=c3!50] (0,.05) ellipse (2.4 and 2.2 );
    \draw[fill=c3!50] (0,.05) ellipse (2.0 and 1.8 );
    \begin{scope}
        \clip (0,.05) ellipse (2.0 and 1.8 );
        \draw (0,0) -- (90:2)
              (0,0) -- (-30:2)
              (0,0) -- (-150:2); 
    \end{scope}
          

    \draw[fill=c2!45] (O1) circle (1);
    \draw[fill=c2!45] (O2) circle (1);
    \draw[fill=c2!45] (O3) circle (1);
    
    \begin{scope}
        \clip (O2) circle (1);
        \draw[fill=c1!45] (O1) circle (1);
    \end{scope}

    \begin{scope}
        \clip (O2) circle (1);
        \draw[fill=c1!45] (O3) circle (1);
    \end{scope}

    \begin{scope}
        \clip (O3) circle (1);
        \draw[fill=c1!45] (O1) circle (1);
    \end{scope}

    \draw[name path=C1] (O1) circle (1);
    \draw[name path=C2] (O2) circle (1);
    \draw[name path=C3] (O3) circle (1);


    %\draw [name path=C1,draw=c1!90!black] (O1) circle (\rdi);
    %\draw [name path=C2,draw=c2!90!black] (O2) circle (\rdi);
    %\draw [name path=C3,draw=c3!90!black] (O3) circle (\rdi);
    %\draw [name path=C0,draw=black] (0:0) circle (\rdiO);

    %\path (0,0) -- (O1) node[c1!60!black,pos=.9] {$T_{1\rightarrow2}$};
    %\path (0,0) -- (O2) node[c2!60!black,pos=.9] {$T_{2\rightarrow2}$};
    %\path (0,0) -- (O3) node[c3!60!black,pos=.9] {$T_{3\rightarrow2}$};

    \draw[thin,->] (O2)+(-50:\rdi) --++ (-50:2) node[anchor=north]{$I(q_j^+;q_2)$};
    \draw[thin,->] (O1)+(230:\rdi) --++ (230:2) node[anchor=north]{$I(q_j^+;q_1)$};
    \draw[thin,->] (O3)+( 40:\rdi) --++ ( 40:2) node[anchor=south]{$I(q_j^+;q_3)$};
    %\draw[thin,->] (O1)+(210:.7*\rdi) --++ (210:1.1) node[anchor=north]{$T_{[1,3]\rightarrow2}$};
    %\draw[thin,->] (O1)+(90:.7*\rdi) --++ (90:1.1)   node[anchor=north]{$T_{[2,3]\rightarrow2}$};

    %\node at( 0,0) {$T_{[1,2,3]\rightarrow2}$};
   
    \node[scale=.9] at (90:1*\rdi)   {$\Delta I^U_{3\to j}$};
    \node[scale=.9] at (-30:1*\rdi)  {$\Delta I^U_{2\to j}$};
    \node[scale=.9] at (-150:1*\rdi) {$\Delta I^U_{1\to j}$};

    \node[scale=.9] at ( 30:.6*\rdi) {$\Delta I^R_{23\to j}$};
    \node[scale=.9] at (150:.6*\rdi) {$\Delta I^R_{13\to j}$};
    \node[scale=.9] at (270:.6*\rdi) {$\Delta I^R_{12\to j}$};

    \node[scale=.9] at (0:0) {$\Delta I^R_{123\to j}$};

    \node[scale=.9] at ( 30:1.55*\rdi) {$\Delta I^S_{23\to j}$};
    \node[scale=.9] at (150:1.55*\rdi) {$\Delta I^S_{13\to j}$};
    \node[scale=.9] at (270:1.55*\rdi) {$\Delta I^S_{12\to j}$};

    \node at (90:2*\rdi) {$\Delta I^S_{123\to j}$};

    %\draw[thin,<-] (180:\rdiO) --++ (190:1.2*\rdi) node[fill=white] {$H(\Q{2}{n+1})$};

    \end{scriptsize}
\end{tikzpicture}


==> figures/mi_3vars_v2.tex <==
%\colorlet{c1}{magenta}
%\colorlet{c2}{cyan}
%\colorlet{c3}{yellow}

\colorlet{c1}{myc1}
\colorlet{c2}{myc2}
\colorlet{c3}{myc3}

\colorlet{c1s}{c1!50}
\colorlet{c2s}{c2!50}
\colorlet{c3s}{c3!50}

\begin{tikzpicture}[scale=1.25,thin,>={Latex[length=.1cm]}
]
    
    \begin{scriptsize}
    \pgfmathsetmacro{\rdi}{1}
    \pgfmathsetmacro{\rdiO}{.9*\rdi}
    \pgfmathsetmacro{\dis}{.7}

    \coordinate (O3) at (90:\dis);
    \coordinate (O2) at (-30:\dis);
    \coordinate (O1) at (-150:\dis);

    \coordinate (O4) at (270:1.2*\dis);
    \coordinate (O5) at ( 30:1.2*\dis);
    \coordinate (O6) at (150:1.2*\dis);
   
    \draw[thin,->] (0,0) --++ (120:2.4) node[anchor=south]{$I(Q_j^+;Q_1,Q_2,Q_1)$};
    \draw[fill=c3!45] (0,.05) ellipse (2.1 and 2.05 );

    \draw[fill=c3!45] (O4) circle (1);
    \draw[fill=c3!45] (O5) circle (1);
    \draw[fill=c3!45] (O6) circle (1);


    %\draw[fill=c3!50] (0,.05) ellipse (2.0 and 1.8 );
    %\begin{scope}
    %    \clip (0,.05) ellipse (2.0 and 1.8 );
    %    \draw (0,0) -- (90:2)
    %          (0,0) -- (-30:2)
    %          (0,0) -- (-150:2); 
    %\end{scope}
          

    \draw[fill=c2!45] (O1) circle (1);
    \draw[fill=c2!45] (O2) circle (1);
    \draw[fill=c2!45] (O3) circle (1);
    
    \begin{scope}
        \clip (O2) circle (1);
        \draw[fill=c1!45] (O1) circle (1);
    \end{scope}

    \begin{scope}
        \clip (O2) circle (1);
        \draw[fill=c1!45] (O3) circle (1);
    \end{scope}

    \begin{scope}
        \clip (O3) circle (1);
        \draw[fill=c1!45] (O1) circle (1);
    \end{scope}

    \draw[name path=C1] (O1) circle (1);
    \draw[name path=C2] (O2) circle (1);
    \draw[name path=C3] (O3) circle (1);


    %\draw [name path=C1,draw=c1!90!black] (O1) circle (\rdi);
    %\draw [name path=C2,draw=c2!90!black] (O2) circle (\rdi);
    %\draw [name path=C3,draw=c3!90!black] (O3) circle (\rdi);
    %\draw [name path=C0,draw=black] (0:0) circle (\rdiO);

    %\path (0,0) -- (O1) node[c1!60!black,pos=.9] {$T_{1\rightarrow2}$};
    %\path (0,0) -- (O2) node[c2!60!black,pos=.9] {$T_{2\rightarrow2}$};
    %\path (0,0) -- (O3) node[c3!60!black,pos=.9] {$T_{3\rightarrow2}$};

    \draw[thin,->] (O2)+(-55:\rdi) --++ (-55:2) node[anchor=north]{$I(Q_j^+;Q_2)$};
    \draw[thin,->] (O1)+(235:\rdi) --++ (235:2) node[anchor=north]{$I(Q_j^+;Q_1)$};
    \draw[thin,->] (O3)+( 50:\rdi) --++ ( 50:2) node[anchor=south]{$I(Q_j^+;Q_3)$};
    %\draw[thin,->] (O1)+(210:.7*\rdi) --++ (210:1.1) node[anchor=north]{$T_{[1,3]\rightarrow2}$};
    %\draw[thin,->] (O1)+(90:.7*\rdi) --++ (90:1.1)   node[anchor=north]{$T_{[2,3]\rightarrow2}$};

    %\node at( 0,0) {$T_{[1,2,3]\rightarrow2}$};
   
    \node[scale=.9] at (90:1*\rdi)   {$\Delta I^U_{3\to j}$};
    \node[scale=.9] at (-30:1*\rdi)  {$\Delta I^U_{2\to j}$};
    \node[scale=.9] at (-150:1*\rdi) {$\Delta I^U_{1\to j}$};

    \node[scale=.9] at ( 30:.6*\rdi) {$\Delta I^R_{23\to j}$};
    \node[scale=.9] at (150:.6*\rdi) {$\Delta I^R_{13\to j}$};
    \node[scale=.9] at (270:.6*\rdi) {$\Delta I^R_{12\to j}$};

    \node[scale=.9] at (0:0) {$\Delta I^R_{123\to j}$};

    \node[scale=.9] at ( 30:1.55*\rdi) {$\Delta I^S_{23\to j}$};
    \node[scale=.9] at (150:1.55*\rdi) {$\Delta I^S_{13\to j}$};
    \node[scale=.9] at (270:1.55*\rdi) {$\Delta I^S_{12\to j}$};

    \node at (90:1.9*\rdi) {$\Delta I^S_{123\to j}$};

    %\draw[thin,<-] (180:\rdiO) --++ (190:1.2*\rdi) node[fill=white] {$H(\Q{2}{n+1})$};

    \end{scriptsize}
\end{tikzpicture}


==> figures/pdfs.tex <==
% From: https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
 
\begin{tikzpicture}[scale=.8]

    % mean
    \def\B{12};   % p
    \def\S{14};   % p | q1
    \def\T{11.5}; % p | q2

    % standard deviation
    \def\Bs{4.50};  % p
    \def\Ss{3.20};  % p | q1
    \def\Ts{4.40};  % p | q2

    % Define axis limits
    \def\xmax{25};
    \def\ymin{{-0.15*gauss(\B,\B,\Bs)}};
 
    \begin{axis}[every axis plot post/.append style={
                 mark=none,domain={-0.5*(\xmax)}:{1.08*\xmax},samples=80,smooth},
                 xmin={-0.1*(\xmax)}, xmax=\xmax,
                 ymin=\ymin, ymax={1.3*gauss(\B,\B,\Bs)},
                 axis lines=middle,
                 axis line style=thick,
                 enlargelimits=upper, % extend the axes a bit to the right and top
                 ticks=none,
                 xlabel=$q_j^+$,
                 y axis line style={opacity=0},
                 x label style={at={(axis description cs:0.9,0.05)},anchor=north},
                 width=9cm, height=5cm,
                ]


      % plots
      \addplot[name path=B,thick,black!10!myc1,fill=myc1!10] {gauss(x,\B,\Bs)};
      \addplot[name path=S,thick,black!10!myc2 ] {gauss(x,\S,\Ss)};
      \addplot[name path=T,thick,black!10!myc3,dashed ] {gauss(x,\T,\Ts)};
 
      %% labels
      \node[above,black!20!myc1 ] at (\B,{gauss(.1*\B,\B,\Bs)}) {$p(q_j^+)$};
      \node[right,black!20!myc2 ] at 
        (1.1*\S,{gauss(1.1*\S,\S,\Ss)}) {$p(q_j^+| \bq = \bq_1)$};
      \node[left,black!20!myc3 ] at 
        (.9*\T,{gauss(.9*\T,\T,\Ts)}) {$p(q_j^+| \bq = \bq_2)$};

    \end{axis}

\end{tikzpicture}


==> figures/pdfs_1.tex <==
% From: https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
 
\begin{tikzpicture}[scale=.8]

    % mean
    \def\B{12};   % p
    \def\S{14};   % p | q1
    \def\T{11.5}; % p | q2

    % standard deviation
    \def\Bs{4.50};  % p
    \def\Ss{3.20};  % p | q1
    \def\Ts{4.40};  % p | q2

    % Define axis limits
    \def\xmax{25};
    \def\ymin{{-0.15*gauss(\B,\B,\Bs)}};
 
    \begin{axis}[every axis plot post/.append style={
                 mark=none,domain={-0.5*(\xmax)}:{1.08*\xmax},samples=80,smooth},
                 xmin={-0.1*(\xmax)}, xmax=\xmax,
                 ymin=\ymin, ymax={1.3*gauss(\B,\B,\Bs)},
                 axis lines=middle,
                 axis line style=thick,
                 enlargelimits=upper, % extend the axes a bit to the right and top
                 ticks=none,
                 xlabel=$q_j^+$,
                 y axis line style={opacity=0},
                 x label style={at={(axis description cs:0.9,0.05)},anchor=north},
                 width=9cm, height=5cm,
                ]


      % plots
      \addplot[name path=B,thick,black!10!myc1,fill=myc1!10] {gauss(x,\B,\Bs)};
      %\addplot[name path=S,thick,black!10!myc2 ] {gauss(x,\S,\Ss)};
      \addplot[name path=T,thick,black!10!myc3,dashed ] {gauss(x,\T,\Ts)};
 
      %% labels
      \node[above,black!20!myc1 ] at (\B,{gauss(.1*\B,\B,\Bs)}) {$p(q_j^+)$};
     % \node[right,black!20!myc2 ] at 
     %   (1.1*\S,{gauss(1.1*\S,\S,\Ss)}) {$p(q_j^+| \bq)$};
      \node[left,black!20!myc3 ] at 
        (.9*\T,{gauss(.9*\T,\T,\Ts)}) {$p(q_j^+| \bq )$};

    \end{axis}

\end{tikzpicture}


==> figures/pdfs_2.tex <==
% From: https://wiki.physik.uzh.ch/cms/latex:tikz:statistics
% define gaussian
\pgfmathdeclarefunction{gauss}{3}{%
  \pgfmathparse{1/(#3*sqrt(2*pi))*exp(-((#1-#2)^2)/(2*#3^2))}%
}
 
\begin{tikzpicture}[scale=.8]

    % mean
    \def\B{12};   % p
    \def\S{14};   % p | q1
    \def\T{11.5}; % p | q2

    % standard deviation
    \def\Bs{4.50};  % p
    \def\Ss{3.20};  % p | q1%
    \def\Ts{4.40};  % p | q2

    % Define axis limits
    \def\xmax{25};
    \def\ymin{{-0.15*gauss(\B,\B,\Bs)}};
 
    \begin{axis}[every axis plot post/.append style={
                 mark=none,domain={-0.5*(\xmax)}:{1.08*\xmax},samples=80,smooth},
                 xmin={-0.1*(\xmax)}, xmax=\xmax,
                 ymin=\ymin, ymax={1.3*gauss(\B,\B,\Bs)},
                 axis lines=middle,
                 axis line style=thick,
                 enlargelimits=upper, % extend the axes a bit to the right and top
                 ticks=none,
                 xlabel=$q_j^+$,
                 y axis line style={opacity=0},
                 x label style={at={(axis description cs:0.9,0.05)},anchor=north},
                 width=9cm, height=5cm,
                ]


      % plots
      \addplot[name path=B,thick,black!10!myc1,fill=myc1!10] {gauss(x,\B,\Bs)};
      \addplot[name path=S,thick,black!10!myc2 ] {gauss(x,\S,\Ss)};
      %\addplot[name path=T,thick,black!10!myc3,dashed ] {gauss(x,\T,\Ts)};
 
      %% labels
      \node[above,black!20!myc1 ] at (\B,{gauss(.1*\B,\B,\Bs)}) {$p(q_j^+)$};
      \node[right,black!20!myc2 ] at 
        (1.1*\S,{gauss(1.1*\S,\S,\Ss)}) {$p(q_j^+| \bq )$};
      %\node[left,black!20!myc3 ] at 
      %  (.9*\T,{gauss(.9*\T,\T,\Ts)}) {$p(q_j^+| \bq)$};

    \end{axis}

\end{tikzpicture}


==> figures/red_collider.tex <==
\begin{tikzpicture}[cir/.style={circle,draw=black!70!white,,thick,inner sep=.5em},
    >={Latex[length=.2cm]},scale=.8]
    
    \colorlet{cA}{myc2!30!white}
    \colorlet{cB}{myc1!30!white}
    \colorlet{cC}{myc3!30!white}

    \node [cir,fill=cB] (q1) at (1.73,0)   {$q_1$}; 
    \node [cir,fill=cA] (q2) at (0,-1)     {$q_2$}; 
    \node [cir,fill=cC] (q3) at (0,+1)     {$q_3$}; 

    \node[anchor=south] at (q3.north) {\scriptsize redundant collider};
    %\draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    %(-2.,1) node[anchor=east] {$W_3$} -- (q3);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (-1.3,-1) node[anchor=east] {$W_2$} -- (q2);
    \draw[decorate,decoration={snake,post length=4pt,amplitude=.2em}, thick,->]
    (1.73,-1.3) node[anchor=north] {$W_1$} -- (q1);

    \path[thick,->]%[every node/.style={font=\sffamily\small}]
    (q3) edge[bend left] node [left] {} (q1)
    (q2) edge[bend right] node  [left] {} (q1);

    \path[thick,<-] (q2) edge[loop below] node {} (q2);
    %\path[thick,<-] (q3) edge[loop above] node {} (q3);
    \path[thick,<-] (q1) edge[loop right] node {} (q1);
    
    \draw[thick,double,<->,double distance=.1em] (q3) -- (q2) node [pos=.6,anchor=east] {\scriptsize };
\end{tikzpicture}


==> figures/schematic_increments.tex <==
\tdplotsetmaincoords{60}{70}
\begin{tikzpicture}[tdplot_main_coords,
 			bar/.style={thick,black!70,fill=black!5,
            rounded corners=.1mm},
 			myfill/.style={thick,rounded corners=.1mm},
            >={Latex[length=.2cm]},
            scale=.8
    ]
    
    \begin{scriptsize}

    \draw[very thin,densely dashed,black!60] (0,-.8,0) --+ (0,15.5,0);

    \def\ths{{.3,.5,.7,1.2,1.,1.1,1.5,1.9,1.95,2.1,2.3,2.9,3.,3.2,3.3}}
    \def\lbs{{2,3,4,1,24,23,14,12,24,13,124,234,123,134,1234}}

    % First redundancy (common to all)
    \draw[myfill,myc1,fill=myc1!60] (0,-.4,0) --++ (0,.8,0) --++ (0,0,\ths[0])  --++ (0,-.8,0) -- cycle;
    \pgfmathparse{\lbs[0]}
    \node[anchor=north] at (0,0,0) {$\Is_{\pgfmathresult}$};

    % Draw all the boxes but the first one
    \foreach \y in {1,...,14} {
        \draw[bar] (0,\y-.4,0) --++ (0,.8,0) 
        --++ (0,0,\ths[\y])  --++ (0,-.8,0) 
        -- cycle; 
        \pgfmathparse{\lbs[\y]}
        \node[anchor=north] at (0,\y,0) {$\Is_{\pgfmathresult}$}; 
        }

    % Redundancies
    \foreach \y in {1,2} {
        \draw[myfill,myc1,fill=myc1!60] (0,\y-.4,\ths[\y-1]) --++ (0,.8,0) 
        --++ (0,0,\ths[\y]-\ths[\y-1])  --++ (0,-.8,0) 
        -- cycle;
        }

    % Unique information
    \draw[myfill,myc2,fill=myc2!60] (0,3-.4,\ths[2]) --++ (0,.8,0) --++ (0,0,\ths[3]-\ths[2])  --++ (0,-.8,0) -- cycle;

    \foreach \y in {4,5,...,9} {
        \pgfmathparse{\ths[\y] - \ths[3] > 0.0}
        \ifnum \pgfmathresult=1
            \pgfmathparse{\lbs[\y]}
            \node[anchor=south] at (0,\y,\ths[\y]) {$\Delta \Is^S_{\pgfmathresult}$};     
            \pgfmathparse{\ths[\y-1] - \ths[3] > 0.0}
            \ifnum \pgfmathresult=1
                \draw[myfill,myc3,fill=myc3!60] (0,\y-.4,\ths[\y-1]) --++ (0,.8,0) 
                --++ (0,0,\ths[\y]-\ths[\y-1])  --++ (0,-.8,0) 
                -- cycle;
            \else
                \draw[myfill,myc3,fill=myc3!60] (0,\y-.4,\ths[3]) --++ (0,.8,0) 
                --++ (0,0,\ths[\y]-\ths[3])  --++ (0,-.8,0) 
                -- cycle;
            \fi
        \fi
        }

    \foreach \y in {10,11,...,14} {
        \pgfmathparse{\ths[\y] - \ths[9] > 0.0}
        \ifnum \pgfmathresult=1
            \pgfmathparse{\lbs[\y]}
            \node[anchor=south] at (0,\y,\ths[\y]) {$\Delta \Is^S_{\pgfmathresult}$};     
            \pgfmathparse{\ths[\y-1] - \ths[9] > 0.0}
            \ifnum \pgfmathresult=1
                \draw[myfill,myc3,fill=myc3!60] (0,\y-.4,\ths[\y-1]) --++ (0,.8,0) 
                --++ (0,0,\ths[\y]-\ths[\y-1])  --++ (0,-.8,0) 
                -- cycle;
            \else
                \draw[myfill,myc3,fill=myc3!60] (0,\y-.4,\ths[9]) --++ (0,.8,0) 
                --++ (0,0,\ths[\y]-\ths[9])  --++ (0,-.8,0) 
                -- cycle;
            \fi
        \fi
        }

    % Labels for reds and uniques
    \node[anchor=south] at (0,0,\ths[0]) {$\Delta \Is^R_{1234}$};
    \node[anchor=south] at (0,1,\ths[1]) {$\Delta \Is^R_{134}$};
    \node[anchor=south] at (0,2,\ths[2]) {$\Delta \Is^R_{14}$};
    \node[anchor=south] at (0,3,\ths[3]) {$\Delta \Is^U_{1}$};

    % Add vertical lines 
    \draw[thin] (0, 3+.5,0) --++ (0,0,4);
    \draw[thin] (0, 9+.5,0) --++ (0,0,4);
    \draw[thin] (0,13+.5,0) --++ (0,0,4);

    \draw[thin,dotted] (0, 3,\ths[3]) -- (0,6,\ths[3]);
    \draw[thin,dotted] (0, 9,\ths[9]) -- (0,10,\ths[9]);
	

    
    \coordinate (Shift) at (7.5,0.0,0.0);
    \tdplotsetrotatedcoordsorigin{(Shift)}

    \draw[tdplot_rotated_coords,densely dashed,very thin,black!60] (0,-.8,0) --+ (0,15.5,0);

    \def\ths{{.8,1.2,1.3,1.6,1.25,1.3,1.35,1.7,1.9,2.2,2.,2.4,3.,3.1,3.4}}
    \def\lbs{{4,3,1,2,34,13,14,24,23,12,234,124,134,123,1234}}

    % First redundancy (common to all)
    \draw[tdplot_rotated_coords,myfill,myc1,fill=myc1!60] (0,-.4,0) --++ (0,.8,0) --++ (0,0,\ths[0])  --++ (0,-.8,0) -- cycle;
    \pgfmathparse{\lbs[0]}
    \node[tdplot_rotated_coords,anchor=north] at (0,0,0) {$\Is_{\pgfmathresult}$};

    % Draw all the boxes but the first one
    \foreach \y in {1,...,14} {
        \draw[tdplot_rotated_coords,bar] (0,\y-.4,0) --++ (0,.8,0) 
        --++ (0,0,\ths[\y])  --++ (0,-.8,0) 
        -- cycle; 
        \pgfmathparse{\lbs[\y]}
        \draw[tdplot_rotated_coords] (0,0,0) + (0,\y,0) node [anchor=north] {$\Is_{\pgfmathresult}$};
        }

    % Redundancies
    \foreach \y in {1,2} {
        \draw[tdplot_rotated_coords,myfill,myc1,fill=myc1!60] (0,\y-.4,\ths[\y-1]) --++ (0,.8,0) 
        --++ (0,0,\ths[\y]-\ths[\y-1])  --++ (0,-.8,0) 
        -- cycle;
        }

    % Unique information
    \draw[tdplot_rotated_coords,myfill,myc2,fill=myc2!60] (0,3-.4,\ths[2]) --++ (0,.8,0) --++ (0,0,\ths[3]-\ths[2])  --++ (0,-.8,0) -- cycle;

    \foreach \y in {4,5,...,9} {
        \pgfmathparse{\ths[\y] - \ths[3] > 0.0}
        \ifnum \pgfmathresult=1
            \pgfmathparse{\lbs[\y]}
            \draw[tdplot_rotated_coords] (0,0,0)+(0,\y,\ths[\y]) node[anchor=south] {$\Delta \Is^S_{\pgfmathresult}$};
            \pgfmathparse{\ths[\y-1] - \ths[3] > 0.0}
            \ifnum \pgfmathresult=1
                \draw[tdplot_rotated_coords,myfill,myc3,fill=myc3!60] (0,\y-.4,\ths[\y-1]) --++ (0,.8,0) 
                --++ (0,0,\ths[\y]-\ths[\y-1])  --++ (0,-.8,0) 
                -- cycle;
            \else
                \draw[tdplot_rotated_coords,myfill,myc3,fill=myc3!60] (0,\y-.4,\ths[3]) --++ (0,.8,0) 
                --++ (0,0,\ths[\y]-\ths[3])  --++ (0,-.8,0) 
                -- cycle;
            \fi
        \fi
        }

    \foreach \y in {10,11,...,14} {
        \pgfmathparse{\ths[\y] - \ths[9] > 0.0}
        \ifnum \pgfmathresult=1
            \pgfmathparse{\lbs[\y]}
            \draw[tdplot_rotated_coords] (0,0,0)+(0,\y,\ths[\y]) node[anchor=south] {$\Delta \Is^S_{\pgfmathresult}$};
            \pgfmathparse{\ths[\y-1] - \ths[9] > 0.0}
            \ifnum \pgfmathresult=1
                \draw[tdplot_rotated_coords,myfill,myc3,fill=myc3!60] (0,\y-.4,\ths[\y-1]) --++ (0,.8,0) 
                --++ (0,0,\ths[\y]-\ths[\y-1])  --++ (0,-.8,0) 
                -- cycle;
            \else
                \draw[tdplot_rotated_coords,myfill,myc3,fill=myc3!60] (0,\y-.4,\ths[9]) --++ (0,.8,0) 
                --++ (0,0,\ths[\y]-\ths[9])  --++ (0,-.8,0) 
                -- cycle;
            \fi
        \fi
        }

    % Labels for reds and uniques
    \draw[tdplot_rotated_coords] (0,0,0)+(0,0,\ths[0]) node[anchor=south] {$\Delta \Is^R_{1234}$};
    \draw[tdplot_rotated_coords] (0,0,0)+(0,1,\ths[1]) node[anchor=south] {$\Delta \Is^R_{123}$};
    \draw[tdplot_rotated_coords] (0,0,0)+(0,2,\ths[2]) node[anchor=south] {$\Delta \Is^R_{12}$};
    \draw[tdplot_rotated_coords] (0,0,0)+(0,3,\ths[3]) node[anchor=south] {$\Delta \Is^U_{2}$};

    % Add vertical lines 
    \draw[tdplot_rotated_coords,thin] (0, 3+.5,0) --++ (0,0,4);
    \draw[tdplot_rotated_coords,thin] (0, 9+.5,0) --++ (0,0,4);
    \draw[tdplot_rotated_coords,thin] (0,13+.5,0) --++ (0,0,4);

    \draw[tdplot_rotated_coords,thin,dotted] (0, 3,\ths[3]) -- (0,7,\ths[3]);
    \draw[tdplot_rotated_coords,thin,dotted] (0, 9,\ths[9]) -- (0,11,\ths[9]);




    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw[->] (-.5,-.8,0) --+ (9.,0,0) node [pos=.6,anchor = east,xshift=-.5em] 
    {$q_j^+$};
    \draw[->] (-.5,-.8,0) --+ (0,0,4) node [pos=.8,anchor = east] {$\Is$};


    \fill[black] (4,0,0) circle (.5mm) +(.5,0,0) circle (.5mm) +(-.5,0,0) circle (.5mm);
    \draw [tdplot_rotated_coords,decorate, decoration = {brace}] (0, 3.4,-1) --  (0, -.4,-1) node [midway,anchor=north,yshift=-.5em] {$\GIs^1$};
    \draw [tdplot_rotated_coords,decorate, decoration = {brace}] (0, 9.4,-1) --  (0, 3.6,-1) node [midway,anchor=north,yshift=-.5em] {$\GIs^2$};
    \draw [tdplot_rotated_coords,decorate, decoration = {brace}] (0,13.4,-1) --  (0, 9.6,-1) node [midway,anchor=north,yshift=-.5em] {$\GIs^3$};
    \draw [tdplot_rotated_coords,decorate, decoration = {brace}] (0,14.4,-1) --  (0,13.6,-1) node [midway,anchor=north,yshift=-.5em] {$\GIs^4$};
    \end{scriptsize}

\end{tikzpicture}

